$PI$-eigenfunctions of the Star graphs

We consider the symmetric group $\mathrm{Sym}_n,\,n\geqslant 2$, generated by the set $S$ of transpositions $(1~i),\,2 \leqslant i \leqslant n$, and the Cayley graph $S_n=Cay(\mathrm{Sym}_n,S)$ called the Star graph. For any positive integers $n\geqslant 3$ and $m$ with $n > 2m$, we present a family of $PI$-eigenfunctions of $S_n$ with eigenvalue $n-m-1$. We establish a connection of these functions with the standard basis of a Specht module. In the case of largest non-principal eigenvalue $n-2$ we prove that any eigenfunction of $S_n$ can be reconstructed by its values on the second neighbourhood of a vertex.

==> (inline-0) <==
\begin{tabular}{@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}}
\begin{tabular}{cccccc|>{\columncolor{blue!25}}cccccc|cccccc|cccccc|cccccc|cccccc|cccccc}

-1& 0 & 0 & \dots & 0 & 0  &  0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & & & &  & & &   0 & 1 & 1 & \dots & 1 & 1 &     0 & 1 & 1 & \dots & 1 & 1  \\
0 & -1 & 0 & \dots & 0 & 0  & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 &  &  &  &  &  &  & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1  \\
$\cdot$ & $\cdot$ & $\cdot$ & $-I_{n-2}$ & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ & $E_{n-2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $E_{n-2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $E_{n-2}$ & $\cdot$ & $\cdot$ &  &  & & $\cdot$ &  & & $\cdot$ & $\cdot$ & $\cdot$ & $E_{n-2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $E_{n-2}$ & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & -1  & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 &  &  &  &  &  &  & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1  \\
\hline
0& -1 & -1 & \dots & -1 & -1  & 1 & 0 & 0 & \dots & 0 & 0 & -1 & 0 & -1 & \dots & -1 & -1 & -1 & 0 & -1 & \dots & -1 & -1 & & & &  & & &   -1 & 0 & -1 & \dots & -1 & -1 &     -1 & 0 & -1 & \dots & -1 & -1  \\
0 & 0 & 0 & \dots & 0 & 0  & 1 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 1 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ & $C^{1}_{n-2}$ & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ & $D_{n-2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $C^{2}_{n-2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $C^{2}_{n-2}$ & $\cdot$ & $\cdot$ &  &  & & $\cdot$ &  & & $\cdot$ & $\cdot$ & $\cdot$ & $C^{2}_{n-2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $C^{2}_{n-2}$ & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 1 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& 0 & -1 & \dots & -1 & -1  & -1 & 0 & -1 & \dots & -1 & -1 & 1 & 0 & 0 & \dots & 0 & 0 & -1  & -1 & 0 & \dots & -1 & -1 & & & &  & & &   -1 & -1 & 0 & \dots & -1 & -1 &     -1 & -1 & 0 & \dots & -1 & -1  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ & $C^{2}_{n-2}$ & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ & $C^{2}_{n-2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $D_{n-2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $C^{3}_{n-2}$ & $\cdot$ & $\cdot$ &  &  & & $\cdot$ &  & & $\cdot$ & $\cdot$ & $\cdot$ & $C^{3}_{n-2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $C^{3}_{n-2}$ & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&&&&&&&\dots&&&&&&\dots&&\\
\hline
-1& -1 & -1 & \dots & 0 & -1  & -1 & -1 & -1 & \dots & 0 & -1 & -1 & -1 & -1 & \dots & 0 & -1 & -1  & -1 & -1 & \dots & 0 & -1 & & & &  & & &   1 & 0 & 0 & \dots & 0 & 0 &     -1 & -1 & -1 & \dots & -1 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ & $C^{n-3}_{n-2}$ & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ & $C^{n-3}_{n-2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $C^{n-3}_{n-2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $C^{n-3}_{n-2}$ & $\cdot$ & $\cdot$ &  &  & & $\cdot$ &  & & $\cdot$ & $\cdot$ & $\cdot$ & $D_{n-2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $C^{n-2}_{n-2}$ & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& -1 & -1 & \dots & -1 & 0  & -1 & -1 & -1 & \dots & -1 & 0 & -1 & -1 & -1 & \dots & -1 & 0 & -1  & -1 & -1 & \dots & -1 & 0 & & & &  & & &   -1 & -1 & -1 & \dots & -1 & 0 &     1 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & -1 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & -1 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ & $C^{n-2}_{n-2}$ & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ & $C^{n-2}_{n-2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $C^{n-2}_{n-2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $C^{n-2}_{n-2}$ & $\cdot$ & $\cdot$ &  &  & & $\cdot$ &  & & $\cdot$ & $\cdot$ & $\cdot$ & $C^{n-2}_{n-2}$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $D_{n-2}$ & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & 0 & \dots & 0 & -1  \\

\end{tabular}
\begin{tabular}{@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}}
\begin{tabular}{ccccc>{\columncolor{blue!25}}c|cccccc|cccccc|cccccc|cccccc|cccccc|cccccc}

-1& 0 & 0 & \dots & 0 & 0  &  1 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & & & &  & & &   0 & 1 & 1 & \dots & 1 & 1 &     0 & 1 & 1 & \dots & 1 & 1  \\
0 & -1 & 0 & \dots & 0 & 0  & 1 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 &  &  &  &  &  &  & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & -1  & 1 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 &  &  &  &  &  &  & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1  \\
\hline
0& -1 & -1 & \dots & -1 & -1  & -1 & 0 & 0 & \dots & 0 & 0 & -1 & 0 & -1 & \dots & -1 & -1 & -1 & 0 & -1 & \dots & -1 & -1 & & & &  & & &   -1 & 0 & -1 & \dots & -1 & -1 &     -1 & 0 & -1 & \dots & -1 & -1  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& 0 & -1 & \dots & -1 & -1  & -1 & 0 & -1 & \dots & -1 & -1 & 1 & 0 & 0 & \dots & 0 & 0 & -1  & -1 & 0 & \dots & -1 & -1 & & & &  & & &   -1 & -1 & 0 & \dots & -1 & -1 &     -1 & -1 & 0 & \dots & -1 & -1  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&&&&&&&\dots&&&&&&\dots&&\\
\hline
-1& -1 & -1 & \dots & 0 & -1  & -1 & -1 & -1 & \dots & 0 & -1 & -1 & -1 & -1 & \dots & 0 & -1 & -1  & -1 & -1 & \dots & 0 & -1 & & & &  & & &   1 & 0 & 0 & \dots & 0 & 0 &     -1 & -1 & -1 & \dots & -1 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& -1 & -1 & \dots & -1 & 0  & -1 & -1 & -1 & \dots & -1 & 0 & -1 & -1 & -1 & \dots & -1 & 0 & -1  & -1 & -1 & \dots & -1 & 0 & & & &  & & &   -1 & -1 & -1 & \dots & -1 & 0 &     1 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & -1 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & -1 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & 0 & \dots & 0 & -1

\end{tabular}
\begin{tabular}{@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}}
\begin{tabular}{cccccc|>{\columncolor{blue!25}}cccccc|cccccc|cccccc|cccccc|cccccc|cccccc}

-1& 0 & 0 & \dots & 0 & 0  &  1 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & & & &  & & &   0 & 1 & 1 & \dots & 1 & 1 &     0 & 1 & 1 & \dots & 1 & 1  \\
0 & -1 & 0 & \dots & 0 & 0  & 1 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 &  &  &  &  &  &  & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 1 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 &  &  &  &  &  &  & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1  \\
\hline
0& -1 & -1 & \dots & -1 & -1  & -1 & 0 & 0 & \dots & 0 & 0 & -1 & 0 & -1 & \dots & -1 & -1 & -1 & 0 & -1 & \dots & -1 & -1 & & & &  & & &   -1 & 0 & -1 & \dots & -1 & -1 &     -1 & 0 & -1 & \dots & -1 & -1  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& 0 & -1 & \dots & -1 & -1  & -1 & 0 & -1 & \dots & -1 & -1 & 1 & 0 & 0 & \dots & 0 & 0 & -1  & -1 & 0 & \dots & -1 & -1 & & & &  & & &   -1 & -1 & 0 & \dots & -1 & -1 &     -1 & -1 & 0 & \dots & -1 & -1  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & \dots &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&&&&&&&\dots&&&&&&\dots&&\\
\hline
-1& -1 & -1 & \dots & 0 & -1  & -1 & -1 & -1 & \dots & 0 & -1 & -1 & -1 & -1 & \dots & 0 & -1 & -1  & -1 & -1 & \dots & 0 & -1 & & & &  & & &   1 & 0 & 0 & \dots & 0 & 0 &     -1 & -1 & -1 & \dots & -1 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & \dots &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& -1 & -1 & \dots & -1 & -1  & -1 & -1 & -1 & \dots & -1 & 0 & -1 & -1 & -1 & \dots & -1 & 0 & -1  & -1 & -1 & \dots & -1 & 0 & & & &  & & &   -1 & -1 & -1 & \dots & -1 & 0 &     1 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & -1 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & -1 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & 0 & \dots & 0 & -1  \\

\end{tabular}
\begin{tabular}{@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}|@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}c@{\hspace{1mm}}}
\begin{tabular}{cccccc|c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c|c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c|c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c|cccccc|c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c|c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c}

-1& 0 & 0 & \dots & 0 & 0  &  1 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & & & &  & & &   0 & 1 & 1 & \dots & 1 & 1 &     0 & 1 & 1 & \dots & 1 & 1  \\
0 & -1 & 0 & \dots & 0 & 0  & 1 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 &  &  &  &  &  &  & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 1 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1 &  &  &  &  &  &  & 0 & 1 & 1 & \dots & 1 & 1 & 0 & 1 & 1 & \dots & 1 & 1  \\
\hline
0& -1 & -1 & \dots & -1 & -1  & 0 & 0 & 0 & \dots & 0 & 0 & -1 & 0 & -1 & \dots & -1 & -1 & -1 & 0 & -1 & \dots & -1 & -1 & & & &  & & &   -1 & 0 & -1 & \dots & -1 & -1 &     -1 & 0 & -1 & \dots & -1 & -1  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& 0 & -1 & \dots & -1 & -1  & 0 & 0 & -1 & \dots & -1 & -1 & 1 & 0 & 0 & \dots & 0 & 0 & -1  & -1 & 0 & \dots & -1 & -1 & & & &  & & &   -1 & -1 & 0 & \dots & -1 & -1 &     -1 & -1 & 0 & \dots & -1 & -1  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & \dots &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&&&&&&&\dots&&&&&&\dots&&\\
\hline
-1& -1 & -1 & \dots & 0 & -1  & 0 & -1 & -1 & \dots & 0 & -1 & -1 & -1 & -1 & \dots & 0 & -1 & -1  & -1 & -1 & \dots & 0 & -1 & & & &  & & &   1 & 0 & 0 & \dots & 0 & 0 &     -1 & -1 & -1 & \dots & -1 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & \dots &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& -1 & -1 & \dots & -1 & -1  & 0 & -1 & -1 & \dots & -1 & 0 & -1 & -1 & -1 & \dots & -1 & 0 & -1  & -1 & -1 & \dots & -1 & 0 & & & &  & & &   -1 & -1 & -1 & \dots & -1 & 0 &     1 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & -1 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & -1 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & 0 & \dots & 0 & -1  \\

\end{tabular}
\begin{tabular}{ccccc>{\columncolor{blue!25}}c|>{\columncolor{blue!25}}cccccc|cccccc|cccccc|cccccc|cccccc|cccccc}

-1& 0 & 0 & \dots & 0 & 0  &  1 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & & & &  & & &   0 & 0 & 0 & \dots & 0 & 0 &     0 & 0 & 0 & \dots & 0 & 0  \\
0 & -1 & 0 & \dots & 0 & 0  & 1 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 1 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
0& -1 & -1 & \dots & -1 & -1  & 0 & 0 & 0 & \dots & 0 & 0 & -1 & 0 & -1 & \dots & -1 & -1 & -1 & 0 & -1 & \dots & -1 & -1 & & & &  & & &   -1 & 0 & -1 & \dots & -1 & -1 &     -1 & 0 & -1 & \dots & -1 & -1  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& 0 & -1 & \dots & -1 & -1  & 0 & 0 & -1 & \dots & -1 & -1 & 1 & 0 & 0 & \dots & 0 & 0 & -1  & -1 & 0 & \dots & -1 & -1 & & & &  & & &   -1 & -1 & 0 & \dots & -1 & -1 &     -1 & -1 & 0 & \dots & -1 & -1  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & \dots &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&&&&&&&\dots&&&&&&\dots&&\\
\hline
-1& -1 & -1 & \dots & 0 & -1  & 0 & -1 & -1 & \dots & 0 & -1 & -1 & -1 & -1 & \dots & 0 & -1 & -1  & -1 & -1 & \dots & 0 & -1 & & & &  & & &   1 & 0 & 0 & \dots & 0 & 0 &     -1 & -1 & -1 & \dots & -1 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & \dots &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& -1 & -1 & \dots & -1 & -1  & 0 & -1 & -1 & \dots & -1 & 0 & -1 & -1 & -1 & \dots & -1 & 0 & -1  & -1 & -1 & \dots & -1 & 0 & & & &  & & &   -1 & -1 & -1 & \dots & -1 & 0 &     1 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & -1 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & -1 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & 0 & \dots & 0 & -1  \\

\end{tabular}
\begin{tabular}{cccccc|cccccc|>{\columncolor{blue!25}}cccccc|>{\columncolor{blue!25}}cccccc|cccccc|>{\columncolor{blue!25}}cccccc|>{\columncolor{blue!25}}cccccc}

-1& 0 & 0 & \dots & 0 & 1  &  0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & & & &  & & &   0 & 0 & 0 & \dots & 0 & 0 &     0 & 0 & 0 & \dots & 0 & 0  \\
0 & -1 & 0 & \dots & 0 & 1  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 1  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
0& -1 & -1 & \dots & -1 & -0  & -1 & 0 & 0 & \dots & 0 & 0 & -1 & 0 & -1 & \dots & -1 & -1 & -1 & 0 & -1 & \dots & -1 & -1 & & & &  & & &   -1 & 0 & -1 & \dots & -1 & -1 &     -1 & 0 & -1 & \dots & -1 & -1  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& 0 & -1 & \dots & -1 & 0  & -1 & 0 & -1 & \dots & -1 & -1 & 1 & 0 & 0 & \dots & 0 & 0 & -1  & -1 & 0 & \dots & -1 & -1 & & & &  & & &   -1 & -1 & 0 & \dots & -1 & -1 &     -1 & -1 & 0 & \dots & -1 & -1  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & \dots &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&&&&&&&\dots&&&&&&\dots&&\\
\hline
-1& -1 & -1 & \dots & 0 & 0  & -1 & -1 & -1 & \dots & 0 & -1 & -1 & -1 & -1 & \dots & 0 & -1 & -1  & -1 & -1 & \dots & 0 & -1 & & & &  & & &   1 & 0 & 0 & \dots & 0 & 0 &     -1 & -1 & -1 & \dots & -1 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & \dots &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 1 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& -1 & -1 & \dots & -1 & 0  & -1 & -1 & -1 & \dots & -1 & 0 & -1 & -1 & -1 & \dots & -1 & 0 & -1  & -1 & -1 & \dots & -1 & 0 & & & &  & & &   -1 & -1 & -1 & \dots & -1 & 0 &     1 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & -1 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & -1 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 1 & 0 & 0 & \dots & 0 & -1  \\

\end{tabular}
\begin{tabular}{cccccc|cccccc|>{\columncolor{blue!25}}cccccc|>{\columncolor{blue!25}}cccccc|cccccc|>{\columncolor{blue!25}}cccccc|>{\columncolor{blue!25}}cccccc}

-1& 0 & 0 & \dots & 0 & 1  &  0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & & & &  & & &   0 & 0 & 0 & \dots & 0 & 0 &     0 & 0 & 0 & \dots & 0 & 0  \\
0 & -1 & 0 & \dots & 0 & 1  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 1  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
0& -1 & -1 & \dots & -1 & -0  & -1 & 0 & 0 & \dots & 0 & 0 & -(n-3) & 0 & -1 & \dots & -1 & -1 & -(n-3) & 0 & -1 & \dots & -1 & -1 & & & &  & & &   -(n-3) & 0 & -1 & \dots & -1 & -1 &     -(n-3) & 0 & -1 & \dots & -1 & -1  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& 0 & -1 & \dots & -1 & 0  & -1 & 0 & -1 & \dots & -1 & -1 & 1 & 0 & 0 & \dots & 0 & 0 & -(n-3)  & -1 & 0 & \dots & -1 & -1 & & & &  & & &   -(n-3) & -1 & 0 & \dots & -1 & -1 &     -(n-3) & -1 & 0 & \dots & -1 & -1  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & \dots &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&&&&&&&\dots&&&&&&\dots&&\\
\hline
-1& -1 & -1 & \dots & 0 & 0  & -1 & -1 & -1 & \dots & 0 & -1 & -(n-3) & -1 & -1 & \dots & 0 & -1 & -(n-3)  & -1 & -1 & \dots & 0 & -1 & & & &  & & &   1 & 0 & 0 & \dots & 0 & 0 &     -(n-3) & -1 & -1 & \dots & -1 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & \dots &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& -1 & -1 & \dots & -1 & 0  & -1 & -1 & -1 & \dots & -1 & 0 & -(n-3) & -1 & -1 & \dots & -1 & 0 & -(n-3)  & -1 & -1 & \dots & -1 & 0 & & & &  & & &   -(n-3) & -1 & -1 & \dots & -1 & 0 &     1 & 0 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & -1 & 0 & \dots & 0 & 0  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & -1 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & -1  \\

\end{tabular}
\begin{tabular}{cccccc|c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c|c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c|c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c|cccccc|c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c|c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c>{\columncolor{blue!25}}c}

-1& 0 & 0 & \dots & 0 & 1  &  0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & & & &  & & &   0 & 0 & 0 & \dots & 0 & 0 &     0 & 0 & 0 & \dots & 0 & 0  \\
0 & -1 & 0 & \dots & 0 & 1  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
0 & 0 & 0 & \dots & 0 & 1  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
0& -1 & -1 & \dots & -1 & -0  & -1 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & -1 & \dots & -1 & -1 & 0 & 0 & -1 & \dots & -1 & -1 & & & &  & & &   0 & 0 & -1 & \dots & -1 & -1 &     0 & 0 & -1 & \dots & -1 & -1  \\
\rowcolor{blue!25}
0 & 0 & 0 & \dots & 0 & 0  & 0 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\rowcolor{blue!25}
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\rowcolor{blue!25}
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
\rowcolor{blue!25}
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& 0 & -1 & \dots & -1 & 0  & -1 & 0 & -1 & \dots & -1 & -1 & 1 & 0 & 0 & \dots & 0 & 0 & 0  & -1 & 0 & \dots & -1 & -1 & & & &  & & &  0 & -1 & 0 & \dots & -1 & -1 &  0    & -1 & 0 & \dots & -1 & -1  \\
\rowcolor{blue!25}
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\rowcolor{blue!25}
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\rowcolor{blue!25}
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & \dots &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
\rowcolor{blue!25}
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&\dots&&&&&&&&&&&&\dots&&&&&&\dots&&\\
\hline
-1& -1 & -1 & \dots & 0 & 0  & -1 & -1 & -1 & \dots & 0 & -1 & 0 & -1 & -1 & \dots & 0 & -1 & 0  & -1 & -1 & \dots & 0 & -1 & & & &  & & &   1 & 0 & 0 & \dots & 0 & 0 &   0 & -1 & -1 & \dots & -1 & 0  \\
\rowcolor{blue!25}
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & -1 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\rowcolor{blue!25}
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & -1 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0  \\
\rowcolor{blue!25}
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & \dots &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
\rowcolor{blue!25}
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & -1 & 0 & 0 & 0 & \dots & 0 & 0  \\
\hline
-1& -1 & -1 & \dots & -1 & 0  & -1 & -1 & -1 & \dots & -1 & 0 & 0 & -1 & -1 & \dots & -1 & 0 & 0 & -1 & -1 & \dots & -1 & 0 & & & &  & & &   0 & -1 & -1 & \dots & -1 & 0 &     1 & 0 & 0 & \dots & 0 & 0  \\
\rowcolor{blue!25}
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & -1 & 0 & \dots & 0 & 0  \\
\rowcolor{blue!25}
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & -1 & \dots & 0 & 0  \\
\rowcolor{blue!25}
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ &  &  & & $\dots$ &  & & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  \\
\rowcolor{blue!25}
0 & 0 & 0 & \dots & 0 & 0  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & 0 &  &  &  &  &  &  & 0 & 0 & 0 & \dots & 0 & 0 & 0 & 0 & 0 & \dots & 0 & -1  \\

\end{tabular}
\begin{tabular}{cccccc|c|c|c|c|c|c}

-1& 0 & 0 & \dots & 0 & 1  &  0 &  0 & 0  & &    0  &    0   \\
0 & -1 & 0 & \dots & 0 & 1  &  0 &  0 & 0  & &    0  &    0   \\
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ & \dots & $\cdot$& $\cdot$\\
0 & 0 & 0 & \dots & -1 & 1  &  0 &  0 & 0  & &    0   &   0   \\
0 & 0 & 0 & \dots & 0 & 1  &  0 &  0 & 0  & &    0   &   0   \\
\hline
0 & -1 & -1 & \dots & -1 & 0  &  -1 &  0 & 0  & &    0   &   0   \\
\hline
-1 & 0 & -1 & \dots & -1 & 0  &  -1 &  1 & 0  & &    0   &   0   \\
\hline
$\cdot$ & $\cdot$ & $\cdot$ &  & $\cdot$ & $\cdot$  & $\cdot$ & $\cdot$ & $\cdot$ & & $\cdot$ & $\cdot$ \\
\hline
-1 & -1 & -1 & \dots & 0 & 0  &  -1 &  0 & 0  & &    1   &   0   \\
\hline
-1 & -1 & -1 & \dots & -1 & 0  &  -1 &  0 & 0  & &    0   &   1   \\

\end{tabular}
